Recoverability of Gravitational Entanglement under Decoherence

Decoherence can make gravitationally generated entanglement arbitrarily small, or even vanishing, without necessarily rendering the effective matter dynamics separable. We ask whether this hidden non-separability can be revealed using strictly local quantum error correction. For Newtonian gravity supplemented by physically relevant localization noise, including environmental noise, and noise from collapse models such as GRW, CSL, and Di\'osi--Penrose, we analyze when the underlying entangling resource is locally recoverable. For GRW- and CSL-type noise, we analytically establish that strictly local quantum error correction can make the ratio of the effective gravitational interaction strength to the residual decoherence rate arbitrarily large for any parametrization of the collapse model, even in regimes where the unencoded entanglement signal approaches zero. By contrast, the Di\'osi--Penrose model does not exhibit the same enhancement under bipartite protocol considered here, revealing a qualitative difference. These results show that the loss of detectable entanglement is not equivalent to the loss of a recoverable non-separable resource, and open a route toward practical recovery protocols.

==> figures/imperfect_correction_bases.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da08550726323097746] 
\draw    (70,200) -- (60.95,172.85) ;
\draw [shift={(60,170)}, rotate = 71.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8117824867805548] 
\draw    (70,200) -- (97.15,190.95) ;
\draw [shift={(100,190)}, rotate = 161.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18288900174128098] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,120) -- (71.34,42.68) ;
\draw [shift={(70,40)}, rotate = 63.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05498693350331485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,120) -- (187.32,81.34) ;
\draw [shift={(190,80)}, rotate = 153.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6450470411050893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,120) -- (110,23) ;
\draw [shift={(110,20)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8992976481632493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (110,120) -- (207,120) ;
\draw [shift={(210,120)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1677877621936834] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (70,40) -- (107.32,21.34) ;
\draw [shift={(110,20)}, rotate = 153.43] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7925003037113683] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (190,80) -- (208.66,117.32) ;
\draw [shift={(210,120)}, rotate = 243.43] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5347517805785038] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (310,120) -- (338.66,62.68) ;
\draw [shift={(340,60)}, rotate = 116.57] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23796754072974702] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (310,120) -- (367.32,91.34) ;
\draw [shift={(370,90)}, rotate = 153.43] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0656764531169145] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (310,120) -- (310,63) ;
\draw [shift={(310,60)}, rotate = 90] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07817164028458579] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (310,120) -- (367,120) ;
\draw [shift={(370,120)}, rotate = 180] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da0743219894337348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,200) .. controls (69.02,164.95) and (77.73,139.19) .. (108.58,120.83) ;
\draw [shift={(110,120)}, rotate = 150.09] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da7835613306742573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,200) .. controls (102.34,175.9) and (109.71,153.33) .. (109.99,121.93) ;
\draw [shift={(110,120)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Right Arrow [id:dp19757087509210058] 
\draw   (250,75) -- (274,75) -- (274,70) -- (290,80) -- (274,90) -- (274,85) -- (250,85) -- cycle ;

% Text Node
\draw (31,172.4) node [anchor=north west][inner sep=0.75pt]    {$| \overline{0} \rangle $};
% Text Node
\draw (101,178.4) node [anchor=north west][inner sep=0.75pt]    {$| \overline{1} \rangle $};
% Text Node
\draw (52,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{A}$};
% Text Node
\draw (112,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$x_{B}$};
% Text Node
\draw (41,63.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$| \overline{0}_{x_{A}} \rangle $};
% Text Node
\draw (138,63.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$| \overline{1}_{x_{A}} \rangle $};
% Text Node
\draw (118,33.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$| \overline{0}_{x_{B}} \rangle $};
% Text Node
\draw (171,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$| \overline{1}_{x_{B}} \rangle $};
% Text Node
\draw (58,4.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$| \overline{0} '_{x_{B}} \rangle $};
% Text Node
\draw (198,73.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$| \overline{1} '_{x_{B}} \rangle $};
% Text Node
\draw (371,72.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$| \overline{1} '_{x_{B}} \rangle $};
% Text Node
\draw (341,34.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$| \overline{0} '_{x_{B}} \rangle $};
% Text Node
\draw (289,34.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$| \overline{0} ''_{x_{B}} \rangle $};
% Text Node
\draw (374,104.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$| \overline{1} ''_{x_{B}} \rangle $};


\end{tikzpicture}

==> figures/setting.tex <==
  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5290504095342463] 
\draw    (100,80) .. controls (101.67,78.33) and (103.33,78.33) .. (105,80) .. controls (106.67,81.67) and (108.33,81.67) .. (110,80) .. controls (111.67,78.33) and (113.33,78.33) .. (115,80) .. controls (116.67,81.67) and (118.33,81.67) .. (120,80) .. controls (121.67,78.33) and (123.33,78.33) .. (125,80) .. controls (126.67,81.67) and (128.33,81.67) .. (130,80) .. controls (131.67,78.33) and (133.33,78.33) .. (135,80) .. controls (136.67,81.67) and (138.33,81.67) .. (140,80) .. controls (141.67,78.33) and (143.33,78.33) .. (145,80) .. controls (146.67,81.67) and (148.33,81.67) .. (150,80) .. controls (151.67,78.33) and (153.33,78.33) .. (155,80) .. controls (156.67,81.67) and (158.33,81.67) .. (160,80) .. controls (161.67,78.33) and (163.33,78.33) .. (165,80) .. controls (166.67,81.67) and (168.33,81.67) .. (170,80) .. controls (171.67,78.33) and (173.33,78.33) .. (175,80) .. controls (176.67,81.67) and (178.33,81.67) .. (180,80) .. controls (181.67,78.33) and (183.33,78.33) .. (185,80) .. controls (186.67,81.67) and (188.33,81.67) .. (190,80) .. controls (191.67,78.33) and (193.33,78.33) .. (195,80) .. controls (196.67,81.67) and (198.33,81.67) .. (200,80) .. controls (201.67,78.33) and (203.33,78.33) .. (205,80) .. controls (206.67,81.67) and (208.33,81.67) .. (210,80) .. controls (211.67,78.33) and (213.33,78.33) .. (215,80) .. controls (216.67,81.67) and (218.33,81.67) .. (220,80) .. controls (221.67,78.33) and (223.33,78.33) .. (225,80) .. controls (226.67,81.67) and (228.33,81.67) .. (230,80) .. controls (231.67,78.33) and (233.33,78.33) .. (235,80) .. controls (236.67,81.67) and (238.33,81.67) .. (240,80) .. controls (241.67,78.33) and (243.33,78.33) .. (245,80) .. controls (246.67,81.67) and (248.33,81.67) .. (250,80) .. controls (251.67,78.33) and (253.33,78.33) .. (255,80) .. controls (256.67,81.67) and (258.33,81.67) .. (260,80) -- (260,80) ;
%Shape: Circle [id:dp11714576513204045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,80) .. controls (80,74.48) and (84.48,70) .. (90,70) .. controls (95.52,70) and (100,74.48) .. (100,80) .. controls (100,85.52) and (95.52,90) .. (90,90) .. controls (84.48,90) and (80,85.52) .. (80,80) -- cycle ;
%Shape: Circle [id:dp8280772455420244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (260,80) .. controls (260,74.48) and (264.48,70) .. (270,70) .. controls (275.52,70) and (280,74.48) .. (280,80) .. controls (280,85.52) and (275.52,90) .. (270,90) .. controls (264.48,90) and (260,85.52) .. (260,80) -- cycle ;
%Straight Lines [id:da4206682156639292] 
\draw    (90,20) -- (270,20) ;
\draw [shift={(270,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(90,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5455684606874797] 
\draw    (90,120) -- (120,120) ;
\draw [shift={(120,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(90,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3779089810129531] 
\draw    (40,30) .. controls (52.43,57.93) and (65.57,100.07) .. (90,100) .. controls (114.43,99.93) and (129.43,58.93) .. (140,30) ;
%Curve Lines [id:da05714855492722137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,80) .. controls (39.43,79.79) and (57.57,81.21) .. (64,74) .. controls (70.43,66.79) and (71.57,63.21) .. (76,56) .. controls (80.43,48.79) and (84.79,40.11) .. (90,40) .. controls (95.21,39.89) and (99.43,47.79) .. (104,56) .. controls (108.57,64.21) and (110.43,67.79) .. (116,74) .. controls (121.57,80.21) and (149.71,79.89) .. (160,80) ;
%Curve Lines [id:da9922374305195619] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,80) .. controls (49.43,79.79) and (64.57,67.39) .. (70,70) .. controls (75.43,72.61) and (77.57,82.39) .. (80,90) .. controls (82.43,97.61) and (84.79,110.11) .. (90,110) .. controls (95.21,109.89) and (97.43,98.61) .. (100,90) .. controls (102.57,81.39) and (104.57,72.39) .. (110,70) .. controls (115.43,67.61) and (130.43,80.79) .. (160,80) ;
%Curve Lines [id:da10083961540634312] 
\draw    (220,30) .. controls (232.43,57.93) and (245.57,100.07) .. (270,100) .. controls (294.43,99.93) and (309.43,58.93) .. (320,30) ;
%Straight Lines [id:da9621540796576773] 
\draw    (270,120) -- (300,120) ;
\draw [shift={(300,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10679167723378513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,80) .. controls (219.43,79.79) and (237.57,81.21) .. (244,74) .. controls (250.43,66.79) and (251.57,63.21) .. (256,56) .. controls (260.43,48.79) and (264.79,40.11) .. (270,40) .. controls (275.21,39.89) and (279.43,47.79) .. (284,56) .. controls (288.57,64.21) and (290.43,67.79) .. (296,74) .. controls (301.57,80.21) and (329.71,79.89) .. (340,80) ;
%Curve Lines [id:da3156170700462554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,80) .. controls (229.43,79.79) and (244.57,67.39) .. (250,70) .. controls (255.43,72.61) and (257.57,82.39) .. (260,90) .. controls (262.43,97.61) and (264.79,110.11) .. (270,110) .. controls (275.21,109.89) and (277.43,98.61) .. (280,90) .. controls (282.57,81.39) and (284.57,72.39) .. (290,70) .. controls (295.43,67.61) and (310.43,80.79) .. (340,80) ;

% Text Node
\draw (171,2.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (101,122.4) node [anchor=north west][inner sep=0.75pt]    {$x_{B}$};
% Text Node
\draw (44,92.4) node [anchor=north west][inner sep=0.75pt]    {$m_{B}$};
% Text Node
\draw (226,92.4) node [anchor=north west][inner sep=0.75pt]    {$m_{A}$};
% Text Node
\draw (281,122.4) node [anchor=north west][inner sep=0.75pt]    {$x_{A}$};
% Text Node
\draw (151,82.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{Gm_{A} m_{B}}{|d+x_{A} -x_{B} |}$};


\end{tikzpicture}
